Catching butterflies in the sky: Extended catalog of winged or X-shaped radio sources from the latest FIRST data release

We present a catalog of 290 "winged" or X-shaped radio galaxies (XRGs) extracted from the latest (2014 December 17) data release of the "Very Large Array Faint Images of the Radio Sky at Twenty centimeter." We have combined these radio images with their counterparts in the TIFR GMRT sky survey at 150 MHz, in an attempt to identify any low surface brightness radio emission present in these sources. This has enabled us to assemble a sample of 106 "strong" XRG candidates and 184 "probable" XRG candidates whose XRG designation needs to be verified by further observations. The present sample of 290 XRG candidates is almost twice as large as the number of XRGs currently known. Twenty-five of our 290 XRG candidates (9 "strong" and 16 "probable") are identified as quasars. Double-peaked narrow emission lines are seen in the optical spectra of three of the XRG candidates (two "strong" and one "probable"). Nearly 90% of the sample is located in the FR II domain of the Owen-Ledlow diagram. A few of the strong XRG candidates have a rather flat radio spectrum (spectral index alpha flatter than -0.3) between 150 MHz and 1.4 GHz, or between 1.4 and 5 GHz. Since this is not expected for lobe-dominated extragalactic radio sources (like nearly all known XRGs), these sources are particularly suited for follow-up radio imaging and near-simultaneous measurement of the radio spectrum.

==> (inline-0) <==
\begin{longtable}{lccclcccccccrr}
\renewcommand\arraystretch{1}

\label{tab:strong} \\
\caption{The `strong' X-shaped radio source candidates}   \\
\toprule                                                                                                                                                                                   
\multicolumn{1}{c}{Short Name}   &   R.A.     &    Dec.    &    z     &   \multicolumn{1}{c}{Qual.}    & $r$  &  $M_R$     &   $S_{i,0.15}$  &  $S_{i,1.4}$  &   $S_{i,5}$  &    Ref.$_{5\mathrm{GHz}}$     & \multicolumn{1}{c}{$\alpha_{0.15}^{1.4}$}    & \multicolumn{1}{c}{$\alpha_{1.4}^{5}$}           \\
                                                     &      (J2000)      &      (J2000)       &         &            &             &     &   ($\mathrm{Jy}$)     &      ($\mathrm{Jy}$)         &  ($\mathrm{Jy}$)          &    & &                                             \\
\multicolumn{1}{c}{(1)}                  &   (2)      &    (3)     &   (4)    &   \multicolumn{1}{c}{(5)}      & (6)  &  (7)      &  (8) &   (9)            &  (10)         &   (11)        & \multicolumn{1}{c}{(12)} &  \multicolumn{1}{c}{(13)}                                 \\
\hline                                                                                                                                                    
\endfirsthead

\caption{Continued}   \\
\toprule                                                                                                                                                                                   
\multicolumn{1}{c}{Short Name}   &   R.A.     &    Dec.    &    z     &   \multicolumn{1}{c}{Qual.}    & $r$  &  $M_R$     &   $S_{i,0.15}$  &  $S_{i,1.4}$  &   $S_{i,5}$  &    Ref.$_{5\mathrm{GHz}}$     & \multicolumn{1}{c}{$\alpha_{0.15}^{1.4}$}    & \multicolumn{1}{c}{$\alpha_{1.4}^{5}$}               \\
               &      (J2000)     &       (J2000)       &         &            &             &     &  ($\mathrm{Jy}$)      &      ($\mathrm{Jy}$)         &  ($\mathrm{Jy}$)          &     &&                                             \\
\multicolumn{1}{c}{(1)}          &   (2)      &    (3)     &   (4)    &   \multicolumn{1}{c}{(5)}      & (6)  &  (7)      &  (8) &   (9)            &  (10)         &   (11)        & \multicolumn{1}{c}{(12)} &  \multicolumn{1}{c}{(13)}                                    \\
\hline                                                                                                                              
\endhead

\hline
\endfoot

\hline
\endlastfoot

J0004$+$1248        &$ 00\,04\,50.27  $&$ +12\,48\,39.5  $&$     0.143   $&   SPEC   &$  17.44 $&$  -21.37  $&$   ...     $&$   0.107   $&$     0.407   $&     NRAO   &$ ...    $&$  1.07  $  \\                                                                                              
J0028$-$0026$^*$    &$ 00\,28\,28.94  $&$ -00\,26\,24.6  $&$     0.287   $&   PHOT   &$  18.96 $&$  -21.52  $&$   ...     $&$   ...     $&$     0.390   $&     NRAO   &$ ...    $&$ ...    $  \\ 
J0030$+$1121        &$ 00\,30\,23.86  $&$ +11\,21\,12.5  $&$     0.449   $&   SPEC   &$  20.16 $&$  -22.06  $&$   0.515   $&$   0.114   $&$     0.136   $&     NRAO   &$ -0.67  $&$  0.14  $  \\ 
J0121$+$0051        &$ 01\,21\,01.23  $&$ +00\,51\,00.3  $&$     0.238   $&   SPEC   &$  17.80 $&$  -22.16  $&$   1.124   $&$   0.267   $&$     0.105   $&     NRAO   &$ -0.64  $&$ -0.75  $  \\ 
J0216$+$0244        &$ 02\,16\,35.79  $&$ +02\,44\,00.9  $&$     0.184   $&   PHOT   &$  17.58 $&$  -21.70  $&$   2.650   $&$   0.300   $&$     0.248   $&     PMN    &$ -0.97  $&$ -0.15  $  \\ 
J0319$-$0202$^*$    &$ 03\,19\,37.58  $&$ -02\,02\,48.7  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.849   $&$   0.212   $&$     0.080   $&     NRAO   &$ -0.62  $&$ -0.78  $  \\ 
J0710$+$3546        &$ 07\,10\,31.14  $&$ +35\,46\,49.8  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   ...     $&$   0.073   $&$     0.030   $&     NRAO   &$ ...    $&$ -0.71  $  \\ 
J0715$+$4910        &$ 07\,15\,10.12  $&$ +49\,10\,53.2  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.513   $&$   0.084   $&$     0.044   $&     NRAO   &$ -0.81  $&$ -0.52  $  \\ 
J0720$+$4037        &$ 07\,20\,14.66  $&$ +40\,37\,48.6  $&$     0.387   $&   PHOT   &$  19.87 $&$  -21.65  $&$   0.628   $&$   0.096   $&$     0.034   $&     NRAO   &$ -0.84  $&$ -0.83  $  \\ 
J0727$+$3956        &$ 07\,27\,37.48  $&$ +39\,56\,55.8  $&$     0.312   $&   SPEC   &$  18.25 $&$  -22.57  $&$   0.217   $&$   0.050   $&$     ...     $&     ...    &$ -0.65  $&$ ...    $  \\ 
J0752$+$3252$^*$    &$ 07\,52\,49.10  $&$ +32\,52\,54.2  $&$     0.299   $&   PHOT   &$  18.74 $&$  -21.94  $&$   2.262   $&$   0.370   $&$     0.120   $&     NRAO   &$ -0.81  $&$ -0.90  $  \\ 
J0754$+$2424        &$ 07\,54\,45.52  $&$ +24\,24\,25.3  $&$     0.373   $&   PHOT   &$  20.66 $&$  -21.33  $&$   0.611   $&$   0.104   $&$     0.044   $&     NRAO   &$ -0.79  $&$ -0.69  $  \\ 
J0759$+$1247        &$ 07\,59\,30.94  $&$ +12\,47\,22.8  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   1.444   $&$   0.147   $&$     0.031   $&     NRAO   &$ -1.02  $&$ -1.25  $  \\ 
J0800$+$4957        &$ 08\,00\,06.84  $&$ +49\,57\,55.0  $&$     0.396   $&   PHOT   &$  19.65 $&$  -22.01  $&$   0.400   $&$   0.093   $&$     ...     $&     ...    &$ -0.65  $&$ ...    $  \\  
J0813$+$3007        &$ 08\,13\,37.78  $&$ +30\,07\,10.6  $&$     ...     $&   ...    &$  23.37 $&$  ...     $&$   0.660   $&$   0.107   $&$     0.029   $&     NRAO   &$ -0.81  $&$ -1.05  $  \\ 
J0814$+$0602$^*$    &$ 08\,14\,04.55  $&$ +06\,02\,38.3  $&$     0.562   $&   SPEC/Q &$  19.79 $&$  -22.65  $&$   1.255   $&$   0.219   $&$     0.088   $&     NRAO   &$ -0.78  $&$ -0.73  $  \\ 
J0816$+$3804        &$ 08\,16\,01.88  $&$ +38\,04\,15.4  $&$     0.173   $&   SPEC   &$  16.46 $&$  -22.65  $&$   1.881   $&$   0.427   $&$     0.148   $&     NRAO   &$ -0.66  $&$ -0.85  $  \\ 
J0818$+$1508        &$ 08\,18\,41.57  $&$ +15\,08\,33.5  $&$     0.330   $&   SPEC/Q &$  18.93 $&$  -21.90  $&$   0.334   $&$   0.065   $&$     0.032   $&     NRAO   &$ -0.73  $&$ -0.57  $  \\ 
J0822$+$0519        &$ 08\,22\,26.42  $&$ +05\,19\,51.1  $&$     0.654   $&   SPEC/Q &$  19.70 $&$  -22.17  $&$   3.844   $&$   0.343   $&$     0.135   $&     NRAO   &$ -1.08  $&$ -0.75  $  \\ 
J0824$+$0317        &$ 08\,24\,00.50  $&$ +03\,17\,49.3  $&$     0.215   $&   SPEC   &$  17.71 $&$  -21.94  $&$   0.493   $&$   0.134   $&$     0.061   $&     NRAO   &$ -0.58  $&$ -0.63  $  \\ 
J0845$+$5740        &$ 08\,45\,09.65  $&$ +57\,40\,35.5  $&$     0.237   $&   SPEC   &$  18.37 $&$  -21.95  $&$   0.268   $&$   0.047   $&$     ...     $&     ...    &$ -0.77  $&$ ...    $  \\  
J0852$+$2620        &$ 08\,52\,36.12  $&$ +26\,20\,13.4  $&$     0.477   $&   SPEC   &$  20.70 $&$  -21.65  $&$   0.329   $&$   0.066   $&$     ...     $&     ...    &$ -0.71  $&$ ...    $  \\  
J0859$+$0805        &$ 08\,59\,15.19  $&$ +08\,05\,39.7  $&$     0.565   $&   SPEC   &$  20.25 $&$  -22.95  $&$   0.233   $&$   0.037   $&$     ...     $&     ...    &$ -0.82  $&$ ...    $  \\  
J0859$+$5851        &$ 08\,59\,42.66  $&$ +58\,51\,16.6  $&$     0.443   $&   PHOT   &$  19.65 $&$  -22.20  $&$   0.206   $&$   0.039   $&$     ...     $&     ...    &$ -0.74  $&$ ...    $  \\ 
J0859$-$0252        &$ 08\,59\,54.12  $&$ -02\,52\,41.9  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   2.225   $&$   0.395   $&$     0.127   $&     PMN    &$ -0.77  $&$ -0.91  $  \\ 
J0903$+$5600        &$ 09\,03\,31.03  $&$ +56\,00\,39.9  $&$     0.408   $&   PHOT   &$  21.32 $&$  -20.16  $&$   0.553   $&$   0.130   $&$     0.060   $&     NRAO   &$ -0.64  $&$ -0.62  $  \\ 
J0906$+$0645        &$ 09\,06\,38.35  $&$ +06\,45\,24.6  $&$     0.157   $&   PHOT   &$  23.65 $&$  -17.60  $&$   0.425   $&$   0.098   $&$     ...     $&     ...    &$ -0.65  $&$ ...    $  \\      
J0908$+$2158        &$ 09\,08\,27.86  $&$ +21\,58\,23.8  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.815   $&$   0.116   $&$     0.033   $&     NRAO   &$ -0.87  $&$ -1.01  $  \\ 
J0914$+$0824        &$ 09\,14\,51.07  $&$ +08\,24\,40.1  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.378   $&$   0.074   $&$     ...     $&     ...    &$ -0.73  $&$ ...    $  \\  
J0923$+$3614        &$ 09\,23\,46.43  $&$ +36\,14\,07.3  $&$     0.734   $&   PHOT   &$  22.87 $&$  -21.84  $&$   0.468   $&$   0.082   $&$     0.028   $&     NRAO   &$ -0.77  $&$ -0.86  $  \\ 
J0924$+$4034        &$ 09\,24\,01.16  $&$ +40\,34\,57.2  $&$     0.160   $&   SPEC   &$  15.67 $&$  -23.21  $&$   2.022   $&$   0.318   $&$     0.102   $&     NRAO   &$ -0.82  $&$ -0.91  $  \\ 
J0928$-$0607        &$ 09\,28\,02.68  $&$ -06\,07\,52.6  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.779   $&$   0.188   $&$     0.081   $&     PMN    &$ -0.63  $&$ -0.67  $  \\ 
J0930$+$2343$^*$    &$ 09\,30\,14.90  $&$ +23\,43\,59.2  $&$     0.538   $&   SPEC   &$  19.87 $&$  -22.95  $&$   1.590   $&$   0.303   $&$     0.097   $&     NRAO   &$ -0.74  $&$ -0.91  $  \\ 
J0932$+$1611$^*$    &$ 09\,32\,38.30  $&$ +16\,11\,57.3  $&$     0.191   $&   SPEC   &$  17.19 $&$  -22.16  $&$   ...     $&$   ...     $&$     0.193   $&     NRAO   &$ ...    $&$ ...    $  \\ 
J0942$+$0444        &$ 09\,42\,40.45  $&$ +04\,44\,23.1  $&$     0.718   $&   PHOT   &$  23.55 $&$  -20.90  $&$   0.362   $&$   0.071   $&$     ...     $&     ...    &$ -0.72  $&$ ...    $  \\  
J0949$+$4456        &$ 09\,49\,53.64  $&$ +44\,56\,55.7  $&$     0.190   $&   PHOT   &$  18.26 $&$  -21.07  $&$   0.599   $&$   0.207   $&$     0.061   $&     NRAO   &$ -0.47  $&$ -0.98  $  \\ 
J0956$-$0001        &$ 09\,56\,40.77  $&$ -00\,01\,23.9  $&$     0.139   $&   SPEC   &$  16.29 $&$  -22.26  $&$   0.375   $&$   0.097   $&$     0.078   $&     NRAO   &$ -0.60  $&$ -0.17  $  \\ 
J1004$+$3506        &$ 10\,04\,08.95  $&$ +35\,06\,23.6  $&$     0.611   $&   SPEC/Q &$  20.80 $&$  -22.53  $&$   0.990   $&$   0.174   $&$     0.053   $&     NRAO   &$ -0.77  $&$ -0.95  $  \\ 
J1010$+$5303        &$ 10\,10\,28.07  $&$ +53\,03\,13.0  $&$     0.341   $&   SPEC   &$  18.72 $&$  -22.27  $&$   0.291   $&$   0.050   $&$     ...     $&     ...    &$ -0.78  $&$ ...    $  \\  
J1011$-$0607        &$ 10\,11\,34.80  $&$ -06\,07\,53.1  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.209   $&$   0.033   $&$     ...     $&     ...    &$ -0.82  $&$ ...    $  \\      
J1017$+$6329        &$ 10\,17\,32.51  $&$ +63\,29\,53.8  $&$     0.184   $&   SPEC   &$  17.28 $&$  -21.93  $&$   0.765   $&$   0.174   $&$     0.072   $&     NRAO   &$ -0.66  $&$ -0.71  $  \\ 
J1031$+$0443        &$ 10\,31\,18.85  $&$ +04\,43\,07.7  $&$     0.672   $&   PHOT   &$  22.89 $&$  -20.99  $&$   5.945   $&$   0.753   $&$     0.204   $&     NRAO   &$ -0.92  $&$ -1.05  $  \\ 
J1033$+$3530        &$ 10\,33\,58.55  $&$ +35\,30\,07.2  $&$     0.611   $&   PHOT   &$  20.91 $&$  -22.58  $&$   0.405   $&$   0.086   $&$     ...     $&     NRAO   &$ -0.69  $&$ ...    $  \\ 
J1039$+$3540        &$ 10\,39\,00.86  $&$ +35\,40\,50.1  $&$     0.569   $&   SPEC   &$  19.81 $&$  -22.91  $&$   0.186   $&$   0.071   $&$     ...     $&     ...    &$ -0.43  $&$ ...    $  \\  
J1039$+$4648        &$ 10\,39\,24.92  $&$ +46\,48\,11.5  $&$     0.531   $&   SPEC   &$  19.76 $&$  -22.99  $&$   0.641   $&$   0.121   $&$     0.072   $&     NRAO   &$ -0.74  $&$ -0.41  $  \\ 
J1046$-$0113        &$ 10\,46\,32.43  $&$ -01\,13\,38.1  $&$     0.184   $&   PHOT   &$  18.03 $&$  -21.26  $&$   0.563   $&$   0.132   $&$     0.096   $&     NRAO   &$ -0.64  $&$ -0.25  $  \\ 
J1054$+$4703        &$ 10\,54\,26.39  $&$ +47\,03\,27.4  $&$     0.430   $&   PHOT   &$  20.55 $&$  -21.94  $&$   0.589   $&$   0.101   $&$     0.044   $&     NRAO   &$ -0.78  $&$ -0.66  $  \\ 
J1108$+$2636        &$ 11\,08\,53.80  $&$ +26\,36\,50.2  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.702   $&$   0.093   $&$     0.065   $&     NRAO   &$ -0.90  $&$ -0.28  $  \\ 
J1128$+$1711        &$ 11\,28\,48.72  $&$ +17\,11\,04.5  $&$     0.347   $&   SPEC   &$  18.31 $&$  -22.72  $&$   2.091   $&$   0.446   $&$     0.127   $&     NRAO   &$ -0.69  $&$ -1.01  $  \\ 
J1136$+$0151        &$ 11\,36\,49.98  $&$ +01\,51\,21.3  $&$     0.485   $&   PHOT   &$  20.65 $&$  -21.63  $&$   0.284   $&$   0.064   $&$     ...     $&     ...    &$ -0.66  $&$ ...    $  \\  
J1138$+$4950        &$ 11\,38\,16.62  $&$ +49\,50\,25.0  $&$     0.510   $&   SPEC/Q &$  20.18 $&$  -22.16  $&$   0.303   $&$   0.072   $&$     0.033   $&     NRAO   &$ -0.64  $&$ -0.62  $  \\ 
J1145$+$1529        &$ 11\,45\,22.19  $&$ +15\,29\,43.2  $&$     0.068   $&   SPEC   &$  14.58 $&$  -22.25  $&$   1.043   $&$   0.350   $&$     0.187   $&     NRAO   &$ -0.48  $&$ -0.50  $  \\ 
J1152$+$2016        &$ 11\,52\,25.55  $&$ +20\,16\,02.1  $&$     0.444   $&   PHOT   &$  20.07 $&$  -22.24  $&$   0.167   $&$   0.055   $&$     0.044   $&     NRAO   &$ -0.49  $&$ -0.17  $  \\ 
J1155$+$4417$^*$    &$ 11\,55\,00.34  $&$ +44\,17\,02.2  $&$     0.550   $&   PHOT   &$  19.93 $&$  -22.31  $&$   0.707   $&$   0.112   $&$     0.054   $&     NRAO   &$ -0.82  $&$ -0.58  $  \\ 
J1202$-$0336        &$ 12\,02\,51.32  $&$ -03\,36\,25.8  $&$     0.351   $&   PHOT   &$  19.08 $&$  -21.82  $&$   1.486   $&$   0.267   $&$     ...     $&     ...    &$ -0.76  $&$ ...    $  \\  
J1225$+$1633        &$ 12\,25\,50.51  $&$ +16\,33\,43.5  $&$     0.656   $&   SPEC   &$  20.66 $&$  -22.97  $&$   0.774   $&$   0.187   $&$     0.062   $&     NRAO   &$ -0.63  $&$ -0.88  $  \\ 
J1257$+$1228        &$ 12\,57\,21.87  $&$ +12\,28\,20.5  $&$     0.208   $&   SPEC   &$  17.64 $&$  -21.93  $&$   1.616   $&$   0.454   $&$     0.159   $&     NRAO   &$ -0.56  $&$ -0.84  $  \\ 
J1259$+$2032$^*$    &$ 12\,59\,00.79  $&$ +20\,32\,48.6  $&$     0.580   $&   PHOT   &$  21.34 $&$  -21.81  $&$   0.348   $&$   0.060   $&$     ...     $&     ...    &$ -0.78  $&$ ...    $  \\  
J1300$+$3505        &$ 13\,00\,48.34  $&$ +35\,05\,27.3  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.672   $&$   0.218   $&$     0.060   $&     NRAO   &$ -0.50  $&$ -1.03  $  \\ 
J1302$+$5119        &$ 13\,02\,58.46  $&$ +51\,19\,43.6  $&$     ...     $&   ...    &$  22.77 $&$  ...     $&$   0.438   $&$   0.289   $&$     0.122   $&     NRAO   &$ -0.18  $&$ -0.69  $  \\ 
J1308$+$2258        &$ 13\,08\,54.25  $&$ +22\,58\,22.3  $&$     0.677   $&   SPEC   &$  20.49 $&$  -23.41  $&$   0.491   $&$   0.096   $&$     ...     $&     ...    &$ -0.73  $&$ ...    $  \\  
J1312$+$1834        &$ 13\,12\,26.65  $&$ +18\,34\,14.9  $&$     0.560   $&   SPEC   &$  20.36 $&$  -22.22  $&$   0.334   $&$   0.057   $&$     ...     $&     ...    &$ -0.79  $&$ ...    $  \\  
J1313$+$0758        &$ 13\,13\,31.40  $&$ +07\,58\,02.5  $&$     0.365   $&   PHOT   &$  20.16 $&$  -21.07  $&$   0.557   $&$   0.106   $&$     ...     $&     ...    &$ -0.74  $&$ ...    $  \\  
J1323$+$4115        &$ 13\,23\,24.26  $&$ +41\,15\,15.0  $&$     0.296   $&   PHOT   &$  18.77 $&$  -21.73  $&$   3.857   $&$   0.621   $&$     0.205   $&     NRAO   &$ -0.81  $&$ -0.89  $  \\ 
J1324$+$4334        &$ 13\,24\,04.20  $&$ +43\,34\,07.1  $&$     0.338   $&   SPEC/Q &$  18.32 $&$  -22.51  $&$   ...     $&$   0.182   $&$     0.088   $&     NRAO   &$ ...    $&$ -0.58  $  \\ 
J1327$+$2853$^*$    &$ 13\,27\,13.87  $&$ +28\,53\,18.1  $&$     0.300   $&   PHOT   &$  19.20 $&$  -21.27  $&$   0.687   $&$   0.119   $&$     0.065   $&     NRAO   &$ -0.78  $&$ -0.48  $  \\ 
J1329$+$1818        &$ 13\,29\,39.95  $&$ +18\,18\,42.0  $&$     0.514   $&   SPEC   &$  19.94 $&$  -22.84  $&$   1.191   $&$   0.183   $&$     0.069   $&     NRAO   &$ -0.83  $&$ -0.78  $  \\ 
J1330$+$0248$^*$    &$ 13\,30\,51.04  $&$ +02\,48\,43.1  $&$     0.623   $&   SPEC   &$  20.62 $&$  -22.86  $&$   0.477   $&$   0.130   $&$     ...     $&     ...    &$ -0.58  $&$ ...    $  \\   
J1336$+$4313        &$ 13\,36\,36.06  $&$ +43\,13\,29.0  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   1.643   $&$   0.272   $&$     0.094   $&     NRAO   &$ -0.80  $&$ -0.85  $  \\ 
J1340$+$3749        &$ 13\,40\,51.19  $&$ +37\,49\,11.7  $&$     0.218   $&   PHOT   &$  18.87 $&$  -20.84  $&$   0.276   $&$   0.054   $&$     0.055   $&     NRAO   &$ -0.73  $&$  0.01  $  \\ 
J1340$+$5035$^*$    &$ 13\,40\,02.96  $&$ +50\,35\,39.7  $&$     0.232   $&   SPEC   &$  18.35 $&$  -21.56  $&$   0.146   $&$   0.096   $&$     ...     $&     NRAO   &$ -0.18  $&$ ...    $  \\ 
J1343$+$1933        &$ 13\,43\,53.97  $&$ +19\,33\,34.1  $&$     0.513   $&   PHOT   &$  21.64 $&$  -21.25  $&$   0.848   $&$   0.123   $&$     0.045   $&     NRAO   &$ -0.86  $&$ -0.80  $  \\ 
J1355$+$0940        &$ 13\,55\,18.04  $&$ +09\,40\,22.9  $&$     0.619   $&   PHOT   &$  21.20 $&$  -22.50  $&$   2.746   $&$   0.435   $&$     0.170   $&     NRAO   &$ -0.82  $&$ -0.75  $  \\ 
J1403$+$4953        &$ 14\,03\,49.79  $&$ +49\,53\,05.4  $&$     0.491   $&   SPEC   &$  20.76 $&$  -21.63  $&$   0.393   $&$   0.099   $&$     ...     $&     ...    &$ -0.61  $&$ ...    $  \\  
J1407$+$2722        &$ 14\,07\,42.26  $&$ +27\,22\,07.6  $&$     0.235   $&   SPEC   &$  18.31 $&$  -22.38  $&$   0.167   $&$   0.053   $&$     ...     $&     ...    &$ -0.51  $&$ ...    $  \\  
J1417$+$2019        &$ 14\,17\,02.13  $&$ +20\,19\,03.3  $&$     0.535   $&   PHOT   &$  20.57 $&$  -22.08  $&$   0.374   $&$   0.071   $&$     ...     $&     ...    &$ -0.74  $&$ ...    $  \\  
J1426$+$2712$^*$    &$ 14\,26\,46.41  $&$ +27\,12\,23.6  $&$     0.677   $&   PHOT   &$  22.15 $&$  -21.86  $&$   0.711   $&$   0.155   $&$     0.053   $&     NRAO   &$ -0.68  $&$ -0.86  $  \\ 
J1437$+$3519        &$ 14\,37\,56.45  $&$ +35\,19\,37.1  $&$     0.537   $&   SPEC/Q &$  18.53 $&$  -22.87  $&$   0.268   $&$   0.096   $&$     0.064   $&     NRAO   &$ -0.45  $&$ -0.32  $  \\ 
J1445$-$0130        &$ 14\,45\,47.33  $&$ -01\,30\,45.7  $&$     0.610   $&   PHOT   &$  22.35 $&$  -21.29  $&$   1.307   $&$   0.185   $&$     ...     $&     ...    &$ -0.87  $&$ ...    $  \\   
J1500$-$0450        &$ 15\,00\,16.24  $&$ -04\,50\,36.6  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   1.807   $&$   0.310   $&$     ...     $&     ...    &$ -0.78  $&$ ...    $  \\ 
J1506$+$0740        &$ 15\,06\,36.54  $&$ +07\,40\,16.9  $&$     0.684   $&   PHOT   &$  21.99 $&$  -21.95  $&$   0.145   $&$   0.026   $&$     ...     $&     ...    &$ -0.76  $&$ ...    $  \\   
J1508$+$6137        &$ 15\,08\,16.29  $&$ +61\,37\,56.3  $&$     0.385   $&   PHOT   &$  22.09 $&$  -19.53  $&$   0.306   $&$   0.053   $&$     ...     $&     ...    &$ -0.78  $&$ ...    $  \\   
J1508$-$0730        &$ 15\,08\,55.22  $&$ -07\,30\,36.4  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.265   $&$   0.080   $&$     ...     $&     ...    &$ -0.53  $&$ ...    $  \\  
J1509$+$2124        &$ 15\,09\,04.13  $&$ +21\,24\,15.1  $&$     0.311   $&   SPEC   &$  18.52 $&$  -22.30  $&$   0.613   $&$   0.149   $&$     0.060   $&     NRAO   &$ -0.63  $&$ -0.73  $  \\ 
J1511$+$0455        &$ 15\,11\,49.30  $&$ +04\,55\,36.1  $&$     0.893   $&   PHOT   &$  21.60 $&$  -23.66  $&$   0.446   $&$   0.081   $&$     ...     $&     ...    &$ -0.76  $&$ ...    $  \\  
J1517$+$2122        &$ 15\,17\,04.61  $&$ +21\,22\,42.1  $&$     0.349   $&   PHOT   &$  19.16 $&$  -21.91  $&$   1.405   $&$   0.243   $&$     0.107   $&     NRAO   &$ -0.78  $&$ -0.66  $  \\ 
J1522$-$0504        &$ 15\,22\,45.38  $&$ -05\,04\,04.3  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   7.124   $&$   1.184   $&$     0.361   $&     PMN    &$ -0.80  $&$ -0.95  $  \\ 
J1542$+$1214        &$ 15\,42\,02.85  $&$ +12\,14\,27.6  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.404   $&$   0.063   $&$     ...     $&     ...    &$ -0.83  $&$ ...    $  \\   
J1544$+$3044$^*$    &$ 15\,44\,13.39  $&$ +30\,44\,01.1  $&$     0.599   $&   PHOT   &$  21.99 $&$  -21.23  $&$   1.126   $&$   0.239   $&$     0.093   $&     NRAO   &$ -0.69  $&$ -0.75  $  \\ 
J1547$+$2130        &$ 15\,47\,19.43  $&$ +21\,30\,12.0  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.196   $&$   0.046   $&$     0.043   $&     NRAO   &$ -0.64  $&$ -0.05  $  \\ 
J1548$+$0149        &$ 15\,48\,42.66  $&$ +01\,49\,19.4  $&$     0.609   $&   PHOT   &$  20.99 $&$  -23.25  $&$   0.772   $&$   0.132   $&$     ...     $&     ...    &$ -0.79  $&$ ...    $  \\  
J1554$+$3811        &$ 15\,54\,16.04  $&$ +38\,11\,32.5  $&$     0.194   $&   SPEC/Q &$  20.77 $&$  -18.89  $&$   0.265   $&$   0.061   $&$     ...     $&     ...    &$ -0.65  $&$ ...    $  \\   
J1608$+$0122        &$ 16\,08\,33.28  $&$ +01\,22\,31.0  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.299   $&$   0.024   $&$     ...     $&     ...    &$ -1.12  $&$ ...    $  \\    
J1608$+$2945        &$ 16\,08\,09.55  $&$ +29\,45\,14.9  $&$     0.226   $&   SPEC   &$  18.74 $&$  -21.15  $&$   0.198   $&$   0.060   $&$     ...     $&     ...    &$ -0.53  $&$ ...    $  \\   
J1622$+$0707        &$ 16\,22\,45.42  $&$ +07\,07\,14.6  $&$     0.597   $&   SPEC/Q &$  20.01 $&$  -23.18  $&$   0.748   $&$   0.163   $&$     0.067   $&     NRAO   &$ -0.68  $&$ -0.71  $  \\ 
J1648$+$2604        &$ 16\,48\,57.36  $&$ +26\,04\,41.2  $&$     0.137   $&   SPEC   &$  17.88 $&$  -20.81  $&$   0.456   $&$   0.145   $&$     0.090   $&     NRAO   &$ -0.51  $&$ -0.38  $  \\ 
J1715$+$4938        &$ 17\,15\,47.52  $&$ +49\,38\,40.2  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.657   $&$   0.091   $&$     ...     $&     ...    &$ -0.88  $&$ ...    $  \\  
J2028$+$0035        &$ 20\,28\,55.27  $&$ +00\,35\,12.6  $&$     0.192   $&   PHOT   &$  17.51 $&$  -22.03  $&$   1.453   $&$   0.382   $&$     0.145   $&     NRAO   &$ -0.59  $&$ -0.77  $  \\ 
J2034$+$0052        &$ 20\,34\,59.54  $&$ +00\,52\,21.4  $&$     0.321   $&   PHOT   &$  19.25 $&$  -21.85  $&$   0.332   $&$   0.054   $&$     ...     $&     ...    &$ -0.81  $&$ ...    $  \\   
J2058$+$0311        &$ 20\,58\,23.53  $&$ +03\,11\,24.4  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   0.708   $&$   0.268   $&$     0.095   $&     NRAO   &$ -0.43  $&$ -0.83  $  \\ 
J2100$-$0335        &$ 21\,00\,53.62  $&$ -03\,35\,16.6  $&$     ...     $&   ...    &$  ...   $&$  ...     $&$   2.065   $&$   0.349   $&$     0.135   $&     PMN    &$ -0.79  $&$ -0.76  $  \\ 
J2147$-$0359        &$ 21\,47\,31.06  $&$ -03\,59\,42.4  $&$     0.612   $&   PHOT   &$  20.73 $&$  -22.55  $&$   0.530   $&$   0.135   $&$     ...     $&     ...    &$ -0.61  $&$ ...    $  \\   
J2228$-$0653        &$ 22\,28\,02.33  $&$ -06\,53\,54.8  $&$     0.629   $&   PHOT   &$  21.38 $&$  -22.51  $&$   0.581   $&$   0.127   $&$     ...     $&     ...    &$ -0.68  $&$ ...    $  \\  
J2236$+$0427        &$ 22\,36\,28.89  $&$ +04\,27\,51.8  $&$     0.303   $&   SPEC   &$  18.29 $&$  -22.62  $&$   1.638   $&$   0.442   $&$     0.130   $&     NRAO   &$ -0.58  $&$ -0.98  $  \\ 
J2320$-$0753        &$ 23\,20\,20.30  $&$ -07\,53\,19.3  $&$     0.390   $&   PHOT   &$  20.19 $&$  -21.32  $&$   0.262   $&$   0.049   $&$     ...     $&     ...    &$ -0.75  $&$ ...    $  \\  
J2332$+$0247        &$ 23\,32\,59.28  $&$ +02\,47\,15.3  $&$     0.197   $&   PHOT   &$  17.88 $&$  -21.68  $&$   0.663   $&$   0.247   $&$     0.121   $&     NRAO   &$ -0.44  $&$ -0.57  $  \\ 

\end{longtable}

==> (inline-1) <==
\begin{longtable}{lccclccccccc}
\renewcommand\arraystretch{1}

\label{tab:prob} \\
\caption{The `probable' X-shaped radio source candidates}   \\
\toprule                                                                                                                                                                                   
 \multicolumn{1}{c}{Short Name}   &   R.A.     &    Dec.    &    z     &    \multicolumn{1}{c}{Qual.}    & $r$  &  $M_R$     &   $S_{i,0.15}$  &  $S_{i,1.4}$  &   $S_{i,5}$  &    Ref.$_{5\mathrm{GHz}}$                    \\
               &      (J2000)     &       (J2000)       &         &            &             &     &    ($\mathrm{Jy}$)    &      ($\mathrm{Jy}$)         &  ($\mathrm{Jy}$)          &                                                   \\
 \multicolumn{1}{c}{(1)}          &   (2)      &    (3)     &   (4)    &    \multicolumn{1}{c}{(5)}      & (6)  &  (7)      &  (8) &   (9)            &  (10)         &   (11)                                            \\
\hline                                                                                                                                                    
\endfirsthead

\caption{Continued}   \\
\toprule                                                                                                                                                                                   
 \multicolumn{1}{c}{Short Name}   &   R.A.     &    Dec.    &    z     &    \multicolumn{1}{c}{Qual.}    & $r$  &  $M_R$     &   $S_{i,0.15}$  &  $S_{i,1.4}$  &   $S_{i,5}$  &    Ref.$_{5\mathrm{GHz}}$                    \\
               &      (J2000)    &        (J2000)       &         &            &             &     &   ($\mathrm{Jy}$)     &      ($\mathrm{Jy}$)         &  ($\mathrm{Jy}$)          &                                                   \\
 \multicolumn{1}{c}{(1)}          &   (2)      &    (3)     &   (4)    &    \multicolumn{1}{c}{(5)}      & (6)  &  (7)      &  (8) &   (9)            &  (10)         &   (11)                                            \\
\hline                        
\endhead                      
                              
\hline                        
\endfoot                      
                              
\hline                        
\endlastfoot

J0009$+$0457        &$    00\,09\,18.92 $&$ +04\,57\,53.2  $&$   0.545  $&  PHOT     &$   21.20  $&$ -21.55   $&$  1.402   $&$   0.320    $&$    0.094   $&     NRAO          \\                                                                                      
J0028$-$0428        &$    00\,28\,15.26 $&$ -04\,28\,55.3  $&$   0.267  $&  SPEC     &$   17.51  $&$ -22.84   $&$  0.484   $&$   0.092    $&$    0.063   $&     PMN           \\
J0031$-$0421        &$    00\,31\,41.91 $&$ -04\,21\,56.0  $&$   0.485  $&  SPEC     &$   21.05  $&$ -21.56   $&$  0.133   $&$   0.066    $&$    ...     $&     ...           \\
J0049$-$0507        &$    00\,49\,55.56 $&$ -05\,07\,04.3  $&$   ...    $&  ...      &$   22.40  $&$ ...      $&$  0.596   $&$   0.152    $&$    0.064   $&     PMN           \\
J0051$+$0728        &$    00\,51\,27.90 $&$ +07\,28\,56.5  $&$   0.512  $&  PHOT     &$   20.13  $&$ -22.71   $&$  4.058   $&$   0.506    $&$    0.153   $&     NRAO          \\
J0055$-$0829        &$    00\,55\,51.49 $&$ -08\,29\,53.8  $&$   0.705  $&  SPEC     &$   21.11  $&$ -23.04   $&$  1.495   $&$   0.337    $&$    0.112   $&     PMN           \\
J0125$+$0617        &$    01\,25\,25.82 $&$ +06\,17\,31.5  $&$   0.274  $&  PHOT     &$   18.81  $&$ -21.57   $&$  1.875   $&$   0.423    $&$    0.161   $&     NRAO          \\
J0131$+$0314        &$    01\,31\,05.68 $&$ +03\,14\,52.6  $&$   0.468  $&  PHOT     &$   20.48  $&$ -21.68   $&$  0.846   $&$   0.182    $&$    0.059   $&     NRAO          \\
J0138$-$0654        &$    01\,38\,19.05 $&$ -06\,54\,58.0  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.604   $&$   0.200    $&$    0.151   $&     PMN           \\
J0158$+$1150        &$    01\,58\,46.34 $&$ +11\,50\,54.6  $&$   0.535  $&  SPEC     &$   19.71  $&$ -23.33   $&$  1.292   $&$   0.219    $&$    0.069   $&     NRAO          \\
J0213$+$0518        &$    02\,13\,36.30 $&$ +05\,18\,18.9  $&$   0.340  $&  PHOT     &$   23.87  $&$ -17.58   $&$  2.423   $&$   0.376    $&$    0.104   $&     NRAO          \\
J0214$+$0042        &$    02\,14\,37.24 $&$ +00\,42\,35.3  $&$   0.290  $&  SPEC     &$   18.20  $&$ -22.38   $&$  0.501   $&$   0.131    $&$    0.057   $&     NRAO          \\
J0219$+$0155        &$    02\,19\,58.74 $&$ +01\,55\,48.9  $&$   0.041  $&  SPEC     &$   13.70  $&$ -20.79   $&$  2.062   $&$   0.560    $&$    0.228   $&     NRAO          \\
J0227$+$0258        &$    02\,27\,07.49 $&$ +02\,58\,11.4  $&$   0.692  $&  PHOT     &$   22.35  $&$ -22.54   $&$  0.750   $&$   0.126    $&$    ...     $&     ...           \\
J0227$-$1114        &$    02\,27\,23.92 $&$ -11\,14\,43.3  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.862   $&$   0.194    $&$    ...     $&     ...           \\
J0234$+$0248        &$    02\,34\,26.37 $&$ +02\,48\,32.3  $&$   0.586  $&  SPEC     &$   20.57  $&$ -22.69   $&$  0.594   $&$   0.119    $&$    0.041   $&     PMN           \\
J0249$-$0414        &$    02\,49\,17.36 $&$ -04\,14\,10.0  $&$   0.313  $&  SPEC     &$   20.82  $&$ -20.79   $&$  1.081   $&$   0.266    $&$    0.126   $&     PMN           \\
J0256$+$0026        &$    02\,56\,29.62 $&$ +00\,26\,30.9  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.289   $&$   0.044    $&$    ...     $&     ...           \\
J0304$-$0015        &$    03\,04\,43.84 $&$ -00\,15\,11.1  $&$   0.264  $&  SPEC/Q   &$   19.14  $&$ -21.19   $&$  ...     $&$   0.046    $&$    0.048   $&     PMN           \\
J0310$+$0555        &$    03\,10\,23.02 $&$ +05\,55\,52.7  $&$   0.582  $&  PHOT     &$   20.46  $&$ -22.96   $&$  1.041   $&$   0.200    $&$    0.066   $&     NRAO          \\
J0328$-$0639        &$    03\,28\,30.43 $&$ -06\,39\,53.8  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.005   $&$   0.118    $&$    ...     $&     ...           \\
J0654$+$5903        &$    06\,54\,32.41 $&$ +59\,03\,36.0  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.158   $&$   0.221    $&$    0.086   $&     NRAO          \\
J0713$+$4849        &$    07\,13\,27.96 $&$ +48\,49\,24.9  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  4.715   $&$   0.540    $&$    0.137   $&     NRAO          \\
J0722$+$4307        &$    07\,22\,19.44 $&$ +43\,07\,18.3  $&$   ...    $&  ...      &$   14.80  $&$ ...      $&$  0.423   $&$   0.104    $&$    0.035   $&     NRAO          \\
J0724$+$3620        &$    07\,24\,23.22 $&$ +36\,20\,32.2  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.339   $&$   0.145    $&$    0.067   $&     MIT-GB        \\
J0726$+$5104        &$    07\,26\,45.57 $&$ +51\,04\,07.0  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.338   $&$   0.113    $&$    0.068   $&     NRAO          \\
J0729$+$4938        &$    07\,29\,16.16 $&$ +49\,38\,53.8  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.219   $&$   0.187    $&$    0.064   $&     NRAO          \\
J0738$+$4601        &$    07\,38\,18.38 $&$ +46\,01\,28.3  $&$   0.431  $&  SPEC     &$   20.14  $&$ -21.89   $&$  1.873   $&$   0.242    $&$    0.147   $&     NRAO          \\
J0741$+$3333        &$    07\,41\,25.22 $&$ +33\,33\,19.9  $&$   0.364  $&  SPEC/Q   &$   17.20  $&$ -23.42   $&$  ...     $&$   0.107    $&$    0.157   $&     NRAO          \\
J0741$+$4618        &$    07\,41\,01.81 $&$ +46\,18\,39.3  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.227   $&$   0.228    $&$    0.058   $&     NRAO          \\
J0749$+$5353        &$    07\,49\,21.21 $&$ +53\,53\,47.3  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  3.699   $&$   0.439    $&$    0.127   $&     NRAO          \\
J0750$+$2825        &$    07\,50\,01.81 $&$ +28\,25\,09.9  $&$   0.531  $&  PHOT     &$   20.01  $&$ -22.75   $&$  5.258   $&$   0.765    $&$    0.273   $&     NRAO          \\
J0801$+$4350        &$    08\,01\,07.89 $&$ +43\,50\,30.4  $&$   0.255  $&  SPEC     &$   17.15  $&$ -23.06   $&$  0.348   $&$   0.077    $&$    0.027   $&     NRAO          \\
J0803$+$3056        &$    08\,03\,33.15 $&$ +30\,56\,40.3  $&$   0.565  $&  SPEC     &$   20.89  $&$ -22.41   $&$  3.183   $&$   0.298    $&$    0.077   $&     NRAO          \\
J0811$+$5010$^*$    &$    08\,11\,17.07 $&$ +50\,10\,18.9  $&$   0.327  $&  PHOT     &$   22.80  $&$ -18.89   $&$  3.868   $&$   0.534    $&$    0.156   $&     NRAO          \\
J0813$+$2655        &$    08\,13\,43.61 $&$ +26\,55\,09.8  $&$   0.325  $&  SPEC     &$   17.57  $&$ -23.32   $&$  0.489   $&$   0.074    $&$    ...     $&     ...           \\
J0816$+$5224        &$    08\,16\,24.74 $&$ +52\,24\,46.1  $&$   0.689  $&  PHOT     &$   20.81  $&$ -22.47   $&$  0.577   $&$   0.083    $&$    0.048   $&     NRAO          \\
J0817$+$0708        &$    08\,17\,16.15 $&$ +07\,08\,46.2  $&$   0.262  $&  SPEC     &$   18.72  $&$ -21.55   $&$  ...     $&$   0.170    $&$    0.078   $&     NRAO          \\
J0818$+$2006        &$    08\,18\,54.88 $&$ +20\,06\,20.9  $&$   0.075  $&  SPEC     &$   15.64  $&$ -21.44   $&$  0.578   $&$   0.144    $&$    0.061   $&     NRAO          \\
J0821$+$1702$^*$    &$    08\,21\,14.65 $&$ +17\,02\,09.1  $&$   0.986  $&  PHOT     &$   23.11  $&$ -22.69   $&$  ...     $&$   ...      $&$    0.069   $&     NRAO          \\
J0823$+$5812$^*$    &$    08\,23\,33.47 $&$ +58\,12\,11.0  $&$   0.778  $&  SPEC/Q   &$   18.51  $&$ -23.78   $&$  0.722   $&$   0.067    $&$    0.045   $&     NRAO          \\
J0831$+$3048        &$    08\,31\,36.99 $&$ +30\,48\,26.9  $&$   0.999  $&  SPEC/Q   &$   18.72  $&$ -24.39   $&$  ...     $&$   0.156    $&$    0.059   $&     NRAO          \\
J0832$+$4301        &$    08\,32\,42.55 $&$ +43\,01\,51.1  $&$   0.357  $&  PHOT     &$   21.00  $&$ -20.32   $&$  0.239   $&$   0.059    $&$    ...     $&     ...           \\
J0837$+$4450$^*$    &$    08\,37\,52.75 $&$ +44\,50\,25.8  $&$   0.206  $&  SPEC/Q   &$   17.14  $&$ -22.44   $&$  8.641   $&$   0.934    $&$    0.538   $&     NRAO          \\
J0843$+$1700        &$    08\,43\,07.49 $&$ +17\,00\,21.9  $&$   0.510  $&  SPEC/Q   &$   20.06  $&$ -22.42   $&$  0.545   $&$   0.117    $&$    0.044   $&     NRAO          \\
J0844$+$4008        &$    08\,44\,55.89 $&$ +40\,08\,13.8  $&$   0.527  $&  SPEC     &$   19.79  $&$ -22.80   $&$  2.515   $&$   0.409    $&$    0.139   $&     NRAO          \\
J0845$+$5002$^*$    &$    08\,45\,43.07 $&$ +50\,02\,42.6  $&$   0.465  $&  PHOT     &$   20.51  $&$ -22.18   $&$  0.577   $&$   0.079    $&$    ...     $&     ...           \\
J0851$+$4859        &$    08\,51\,25.05 $&$ +48\,59\,35.7  $&$   0.489  $&  SPEC     &$   19.78  $&$ -22.73   $&$  ...     $&$   0.330    $&$    0.166   $&     NRAO          \\
J0852$+$5913        &$    08\,52\,31.34 $&$ +59\,13\,50.4  $&$   0.445  $&  PHOT     &$   20.35  $&$ -21.91   $&$  0.841   $&$   0.166    $&$    0.051   $&     NRAO          \\
J0855$+$5239        &$    08\,55\,14.67 $&$ +52\,39\,05.1  $&$   0.354  $&  PHOT     &$   18.71  $&$ -22.50   $&$  3.566   $&$   0.439    $&$    0.147   $&     NRAO          \\
J0856$+$0905        &$    08\,56\,32.39 $&$ +09\,05\,37.6  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.426   $&$   0.163    $&$    0.041   $&     PMN           \\
J0858$+$0804        &$    08\,58\,30.61 $&$ +08\,04\,22.7  $&$   0.455  $&  SPEC/Q   &$   18.62  $&$ -22.87   $&$  1.235   $&$   0.136    $&$    0.115   $&     NRAO          \\
J0859$+$1845        &$    08\,59\,43.84 $&$ +18\,45\,46.8  $&$   0.322  $&  PHOT     &$   19.25  $&$ -21.59   $&$  0.735   $&$   0.237    $&$    0.085   $&     NRAO          \\
J0901$-$0555        &$    09\,01\,46.78 $&$ -05\,55\,04.0  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  ...     $&$   0.336    $&$    0.148   $&     PMN           \\
J0904$+$1454        &$    09\,04\,17.99 $&$ +14\,54\,30.5  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.363   $&$   0.064    $&$    ...     $&     ...           \\
J0904$+$1532        &$    09\,04\,10.07 $&$ +15\,32\,09.5  $&$   0.426  $&  SPEC/Q   &$   19.35  $&$ -22.51   $&$  0.795   $&$   0.150    $&$    ...     $&     ...           \\
J0906$-$0746        &$    09\,06\,17.83 $&$ -07\,46\,03.6  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.960   $&$   0.260    $&$    0.082   $&     PMN           \\
J0907$+$4128        &$    09\,07\,51.47 $&$ +41\,28\,14.1  $&$   ...    $&  ...      &$   ...    $&$ -        $&$  1.100   $&$   0.202    $&$    0.065   $&     NRAO          \\
J0909$+$0119        &$    09\,09\,37.69 $&$ +01\,19\,41.3  $&$   0.659  $&  PHOT     &$   22.55  $&$ -21.79   $&$  0.551   $&$   0.132    $&$    ...     $&     ...           \\
J0909$+$0326        &$    09\,09\,37.36 $&$ +03\,26\,57.7  $&$   0.757  $&  PHOT     &$   22.39  $&$ -22.60   $&$  1.447   $&$   0.236    $&$    0.064   $&     NRAO          \\
J0910$-$0420        &$    09\,10\,46.20 $&$ -04\,20\,06.5  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  2.046   $&$   0.340    $&$    ...     $&     NRAO          \\
J0911$+$3724        &$    09\,11\,53.61 $&$ +37\,24\,13.4  $&$   0.104  $&  SPEC     &$   14.71  $&$ -23.08   $&$  2.351   $&$   0.669    $&$    0.299   $&     NRAO          \\
J0915$+$4524        &$    09\,15\,53.59 $&$ +45\,24\,10.4  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.275   $&$   0.113    $&$    0.033   $&     NRAO          \\
J0920$+$0750        &$    09\,20\,02.10 $&$ +07\,50\,01.8  $&$   0.553  $&  SPEC     &$   20.42  $&$ -22.64   $&$  0.098   $&$   0.037    $&$    ...     $&     ...           \\
J0921$+$1523        &$    09\,21\,44.36 $&$ +15\,23\,58.3  $&$   0.484  $&  PHOT     &$   20.24  $&$ -22.06   $&$  1.029   $&$   0.167    $&$    0.063   $&     NRAO          \\
J0921$+$5744        &$    09\,21\,12.79 $&$ +57\,44\,14.7  $&$   0.197  $&  PHOT     &$   17.62  $&$ -21.85   $&$  0.342   $&$   0.078    $&$    0.021   $&     NRAO          \\
J0926$+$4652        &$    09\,26\,39.77 $&$ +46\,52\,52.3  $&$   0.808  $&  PHOT     &$   22.61  $&$ -21.87   $&$  ...     $&$   0.065    $&$    0.064   $&     NRAO          \\
J0929$+$3121        &$    09\,29\,54.13 $&$ +31\,21\,28.3  $&$   0.572  $&  PHOT     &$   20.34  $&$ -22.18   $&$  1.226   $&$   0.213    $&$    0.078   $&     NRAO          \\
J0937$-$0214        &$    09\,37\,07.94 $&$ -02\,14\,26.4  $&$   ...    $&  ...      &$   23.72  $&$ ...      $&$  ...     $&$   0.049    $&$    ...     $&     ...           \\
J0948$+$1722$^*$    &$    09\,48\,58.83 $&$ +17\,22\,53.2  $&$   0.952  $&  PHOT     &$   22.91  $&$ -23.00   $&$  0.451   $&$   0.089    $&$    ...     $&     NRAO          \\
J0952$+$4059        &$    09\,52\,25.77 $&$ +40\,59\,35.5  $&$   0.469  $&  SPEC     &$   20.13  $&$ -22.18   $&$  0.353   $&$   0.074    $&$    ...     $&     NRAO          \\
J0957$+$1606        &$    09\,57\,28.27 $&$ +16\,06\,53.0  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  3.381   $&$   0.628    $&$    0.205   $&     NRAO          \\
J0957$+$4847        &$    09\,57\,53.17 $&$ +48\,47\,18.1  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.411   $&$   0.176    $&$    0.065   $&     NRAO          \\
J0958$-$0804        &$    09\,58\,33.25 $&$ -08\,04\,11.4  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.140   $&$   0.054    $&$    ...     $&     ...           \\
J0959$-$0601        &$    09\,59\,32.16 $&$ -06\,01\,36.3  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  5.455   $&$   0.434    $&$    0.103   $&     PMN           \\
J1009$+$0529        &$    10\,09\,43.55 $&$ +05\,29\,53.9  $&$   0.942  $&  SPEC/Q   &$   16.92  $&$ -25.93   $&$  1.151   $&$   0.179    $&$    0.052   $&     NRAO          \\
J1010$+$5931        &$    10\,10\,23.96 $&$ +59\,31\,59.8  $&$   0.743  $&  PHOT     &$   21.14  $&$ -22.34   $&$  1.284   $&$   0.180    $&$    0.053   $&     NRAO          \\
J1014$-$0004        &$    10\,14\,44.32 $&$ -00\,04\,17.3  $&$   0.605  $&  PHOT     &$   21.40  $&$ -22.08   $&$  0.950   $&$   0.234    $&$    0.102   $&     NRAO          \\
J1018$+$1058        &$    10\,18\,04.91 $&$ +10\,58\,44.6  $&$   0.453  $&  SPEC     &$   19.47  $&$ -22.85   $&$  0.186   $&$   0.042    $&$    ...     $&     ...           \\
J1019$+$1134        &$    10\,19\,02.12 $&$ +11\,34\,33.7  $&$   0.780  $&  PHOT     &$   22.22  $&$ -21.63   $&$  0.217   $&$   0.047    $&$    ...     $&     ...           \\
J1021$+$1443        &$    10\,21\,56.67 $&$ +14\,43\,31.4  $&$   0.111  $&  SPEC     &$   15.95  $&$ -22.05   $&$  0.824   $&$   0.248    $&$    0.188   $&     NRAO          \\
J1022$+$5726        &$    10\,22\,14.52 $&$ +57\,26\,42.8  $&$   0.354  $&  PHOT     &$   19.52  $&$ -21.65   $&$  0.380   $&$   0.082    $&$    0.029   $&     NRAO          \\
J1027$+$4445        &$    10\,27\,04.63 $&$ +44\,45\,50.2  $&$   0.586  $&  SPEC     &$   20.42  $&$ -22.86   $&$  1.164   $&$   0.200    $&$    0.060   $&     NRAO          \\
J1032$-$0449        &$    10\,32\,40.59 $&$ -04\,49\,38.8  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.360   $&$   0.084    $&$    ...     $&     ...           \\
J1034$+$0533        &$    10\,34\,43.26 $&$ +05\,33\,19.7  $&$   0.141  $&  SPEC     &$   15.84  $&$ -22.73   $&$  0.690   $&$   0.186    $&$    0.079   $&     NRAO          \\
J1037$-$0128        &$    10\,37\,40.99 $&$ -01\,28\,00.6  $&$   0.406  $&  PHOT     &$   19.83  $&$ -21.87   $&$  0.347   $&$   0.080    $&$    ...     $&     ...           \\
J1044$+$3540        &$    10\,44\,54.87 $&$ +35\,40\,55.0  $&$   0.163  $&  SPEC     &$   16.52  $&$ -22.37   $&$  0.478   $&$   0.108    $&$    0.043   $&     NRAO          \\
J1047$+$3544        &$    10\,47\,11.10 $&$ +35\,44\,37.3  $&$   0.380  $&  SPEC     &$   20.49  $&$ -20.85   $&$  0.147   $&$   0.072    $&$    0.035   $&     NRAO          \\
J1054$+$1431        &$    10\,54\,32.17 $&$ +14\,31\,46.6  $&$   0.488  $&  SPEC/Q   &$   19.76  $&$ -22.27   $&$  3.382   $&$   0.600    $&$    0.195   $&     NRAO          \\
J1054$-$0209        &$    10\,54\,03.24 $&$ -02\,09\,14.0  $&$   0.238  $&  PHOT     &$   18.13  $&$ -21.89   $&$  1.215   $&$   0.291    $&$    ...     $&     ...           \\
J1102$+$0459        &$    11\,02\,46.28 $&$ +04\,59\,14.1  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.637   $&$   0.292    $&$    0.131   $&     NRAO          \\
J1102$+$3540        &$    11\,02\,13.17 $&$ +35\,40\,53.7  $&$   0.516  $&  SPEC     &$   20.24  $&$ -22.35   $&$  1.042   $&$   0.158    $&$    0.051   $&     NRAO          \\
J1104$+$2828        &$    11\,04\,33.40 $&$ +28\,28\,43.1  $&$   0.214  $&  SPEC     &$   17.46  $&$ -22.23   $&$  0.190   $&$   0.040    $&$    0.088   $&     NRAO          \\
J1104$+$3243        &$    11\,04\,38.59 $&$ +32\,43\,30.0  $&$   0.458  $&  SPEC     &$   20.07  $&$ -22.09   $&$  1.149   $&$   0.198    $&$    0.059   $&     NRAO          \\
J1104$+$6416        &$    11\,04\,02.06 $&$ +64\,16\,12.7  $&$   0.460  $&  SPEC     &$   19.59  $&$ -22.46   $&$  0.747   $&$   0.149    $&$    0.067   $&     NRAO          \\
J1107$+$1134        &$    11\,07\,02.51 $&$ +11\,34\,45.9  $&$   0.538  $&  PHOT     &$   21.79  $&$ -20.28   $&$  2.219   $&$   0.299    $&$    0.090   $&     NRAO          \\
J1114$+$3022        &$    11\,14\,55.13 $&$ +30\,22\,41.1  $&$   0.308  $&  SPEC     &$   18.82  $&$ -21.85   $&$  0.369   $&$   0.028    $&$    ...     $&     ...           \\
J1114$+$4133$^*$    &$    11\,14\,25.86 $&$ +41\,33\,15.8  $&$   0.515  $&  PHOT     &$   21.87  $&$ -21.15   $&$  1.028   $&$   0.211    $&$    0.082   $&     NRAO          \\
J1115$+$3302        &$    11\,15\,09.94 $&$ +33\,02\,44.9  $&$   0.438  $&  PHOT     &$   19.70  $&$ -22.17   $&$  1.128   $&$   0.248    $&$    0.091   $&     NRAO          \\
J1116$+$4516        &$    11\,16\,54.15 $&$ +45\,16\,17.4  $&$   0.112  $&  SPEC     &$   16.01  $&$ -21.90   $&$  0.275   $&$   0.060    $&$    ...     $&     ...           \\
J1128$+$5832        &$    11\,28\,29.51 $&$ +58\,32\,02.7  $&$   0.508  $&  PHOT     &$   19.85  $&$ -22.50   $&$  1.773   $&$   0.149    $&$    ...     $&     ...           \\
J1130$-$0329        &$    11\,30\,09.44 $&$ -03\,29\,38.7  $&$   0.531  $&  PHOT     &$   20.45  $&$ -22.57   $&$  3.979   $&$   0.645    $&$    0.220   $&     PMN           \\
J1132$+$1001        &$    11\,32\,41.91 $&$ +10\,01\,15.6  $&$   0.524  $&  SPEC     &$   19.43  $&$ -23.37   $&$  0.204   $&$   0.045    $&$    ...     $&     ...           \\
J1134$+$2424        &$    11\,34\,00.18 $&$ +24\,24\,23.7  $&$   0.362  $&  PHOT     &$   19.55  $&$ -21.68   $&$  0.247   $&$   0.049    $&$    0.064   $&     NRAO          \\
J1134$+$3046        &$    11\,34\,19.26 $&$ +30\,46\,38.4  $&$   0.246  $&  SPEC     &$   17.72  $&$ -22.32   $&$  0.532   $&$   0.155    $&$    0.157   $&     NRAO          \\
J1137$+$3709$^*$    &$    11\,37\,53.02 $&$ +37\,09\,13.3  $&$   0.388  $&  PHOT     &$   19.80  $&$ -22.18   $&$  0.876   $&$   0.208    $&$    0.071   $&     NRAO          \\
J1139$+$4507        &$    11\,39\,52.06 $&$ +45\,07\,16.2  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.421   $&$   0.054    $&$    ...     $&     NRAO          \\
J1139$+$5312        &$    11\,39\,56.83 $&$ +53\,12\,11.8  $&$   0.327  $&  PHOT     &$   18.92  $&$ -21.92   $&$  0.916   $&$   0.188    $&$    0.070   $&     NRAO          \\
J1140$+$1743        &$    11\,40\,16.93 $&$ +17\,43\,40.8  $&$   0.012  $&  SPEC     &$   12.17  $&$ -20.63   $&$  3.884   $&$   1.143    $&$    0.635   $&     NRAO          \\
J1140$-$0519        &$    11\,40\,54.34 $&$ -05\,19\,43.7  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.332   $&$   0.059    $&$    ...     $&     ...           \\
J1141$-$0347        &$    11\,41\,26.09 $&$ -03\,47\,08.9  $&$   0.695  $&  PHOT     &$   21.76  $&$ -22.55   $&$  1.175   $&$   0.145    $&$    ...     $&     ...           \\
J1142$+$5800        &$    11\,42\,15.26 $&$ +58\,00\,01.9  $&$   0.574  $&  PHOT     &$   21.20  $&$ -21.66   $&$  0.444   $&$   0.074    $&$    ...     $&     ...           \\
J1143$+$3328        &$    11\,43\,43.74 $&$ +33\,28\,52.3  $&$   0.689  $&  PHOT     &$   21.26  $&$ -22.19   $&$  0.958   $&$   0.146    $&$    0.035   $&     NRAO          \\
J1146$+$2643        &$    11\,46\,42.68 $&$ +26\,43\,20.5  $&$   0.503  $&  PHOT     &$   21.91  $&$ -21.31   $&$  0.468   $&$   0.085    $&$    0.041   $&     NRAO          \\
J1151$-$0518$^*$    &$    11\,51\,12.65 $&$ -05\,18\,16.2  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  ...     $&$   0.224    $&$    0.111   $&     PMN           \\
J1152$-$0005        &$    11\,52\,19.52 $&$ -00\,05\,23.9  $&$   ...    $&  ...      &$   18.67  $&$ ...      $&$  0.467   $&$   0.095    $&$    0.042   $&     PMN           \\
J1156$+$2138        &$    11\,56\,45.31 $&$ +21\,38\,08.8  $&$   0.622  $&  SPEC     &$   20.98  $&$ -23.55   $&$  1.003   $&$   0.198    $&$    0.075   $&     NRAO          \\
J1156$+$4115        &$    11\,56\,43.80 $&$ +41\,15\,28.5  $&$   0.163  $&  SPEC     &$   17.75  $&$ -21.15   $&$  0.141   $&$   0.044    $&$    ...     $&     ...           \\
J1201$+$3257        &$    12\,01\,51.92 $&$ +32\,57\,00.6  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.198   $&$   0.154    $&$    0.070   $&     NRAO          \\
J1206$+$2215        &$    12\,06\,33.35 $&$ +22\,15\,37.6  $&$   0.065  $&  SPEC     &$   14.09  $&$ -22.59   $&$  4.236   $&$   0.749    $&$    0.394   $&     NRAO          \\
J1206$+$3740        &$    12\,06\,32.55 $&$ +37\,40\,24.8  $&$   0.344  $&  SPEC     &$   18.45  $&$ -22.60   $&$  0.402   $&$   0.081    $&$    ...     $&     ...           \\
J1211$+$5717        &$    12\,11\,22.95 $&$ +57\,17\,52.8  $&$   0.730  $&  PHOT     &$   21.80  $&$ -22.50   $&$  1.998   $&$   0.215    $&$    0.055   $&     NRAO          \\
J1212$+$6140        &$    12\,12\,13.14 $&$ +61\,40\,01.1  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.717   $&$   0.290    $&$    0.102   $&     NRAO          \\
J1225$+$0051        &$    12\,25\,11.81 $&$ +00\,51\,52.6  $&$   0.575  $&  PHOT     &$   21.61  $&$ -22.12   $&$  0.281   $&$   0.065    $&$    ...     $&     ...           \\
J1240$-$0023        &$    12\,40\,08.27 $&$ -00\,23\,40.7  $&$   0.343  $&  PHOT     &$   19.83  $&$ -21.22   $&$  0.396   $&$   0.094    $&$    ...     $&     NRAO          \\
J1243$+$6404        &$    12\,43\,16.02 $&$ +64\,04\,25.3  $&$   ...    $&  ...      &$   21.56  $&$ ...      $&$  1.961   $&$   0.241    $&$    0.064   $&     NRAO          \\
J1246$+$1710        &$    12\,46\,24.32 $&$ +17\,10\,52.6  $&$   0.702  $&  SPEC     &$   20.93  $&$ -23.07   $&$  1.559   $&$   0.240    $&$    0.055   $&     NRAO          \\
J1247$+$1947        &$    12\,47\,16.71 $&$ +19\,47\,50.4  $&$   0.432  $&  SPEC/Q   &$   19.47  $&$ -22.35   $&$  1.218   $&$   0.219    $&$    0.084   $&     NRAO          \\
J1251$+$0856        &$    12\,51\,42.87 $&$ +08\,56\,17.0  $&$   0.300  $&  PHOT     &$   18.26  $&$ -22.15   $&$  8.371   $&$   0.852    $&$    0.547   $&     NRAO          \\
J1259$+$0125        &$    12\,59\,16.82 $&$ +01\,25\,42.7  $&$   0.713  $&  SPEC     &$   20.78  $&$ -23.31   $&$  0.948   $&$   0.204    $&$    ...     $&     ...           \\
J1259$+$1443        &$    12\,59\,18.07 $&$ +14\,43\,25.9  $&$   0.622  $&  PHOT     &$   20.90  $&$ -22.83   $&$  1.457   $&$   0.231    $&$    0.072   $&     NRAO          \\
J1301$+$1041$^*$    &$    13\,01\,16.13 $&$ +10\,41\,38.6  $&$   0.616  $&  PHOT     &$   22.04  $&$ -21.67   $&$  0.571   $&$   0.169    $&$    0.053   $&     NRAO          \\
J1303$+$0609        &$    13\,03\,07.09 $&$ +06\,09\,07.7  $&$   0.445  $&  PHOT     &$   22.56  $&$ -19.90   $&$  0.385   $&$   0.066    $&$    ...     $&     ...           \\
J1305$-$0013        &$    13\,05\,40.14 $&$ -00\,13\,46.6  $&$   ...    $&  ...      &$   20.86  $&$ ...      $&$  0.563   $&$   0.118    $&$    ...     $&     ...           \\
J1306$+$4257        &$    13\,06\,52.38 $&$ +42\,57\,02.0  $&$   0.657  $&  SPEC     &$   21.29  $&$ -21.67   $&$  0.737   $&$   0.145    $&$    0.045   $&     NRAO          \\
J1310$+$4644        &$    13\,10\,42.38 $&$ +46\,44\,35.0  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.458   $&$   0.044    $&$    ...     $&     ...           \\
J1314$-$0143        &$    13\,14\,34.45 $&$ -01\,43\,39.2  $&$   0.220  $&  SPEC     &$   17.56  $&$ -22.19   $&$  0.198   $&$   0.105    $&$    ...     $&     ...           \\
J1324$+$1801        &$    13\,24\,28.14 $&$ +18\,01\,24.7  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  ...     $&$   0.111    $&$    0.060   $&     MIT-GB        \\
J1326$+$3647        &$    13\,26\,02.39 $&$ +36\,47\,59.3  $&$   0.054  $&  SPEC     &$   14.64  $&$ -21.59   $&$  3.762   $&$   1.019    $&$    0.475   $&     NRAO          \\
J1334$+$4056        &$    13\,34\,54.38 $&$ +40\,56\,54.7  $&$   0.238  $&  SPEC     &$   16.62  $&$ -23.31   $&$  0.855   $&$   0.192    $&$    0.060   $&     NRAO          \\
J1336$+$1611        &$    13\,36\,32.19 $&$ +16\,11\,07.0  $&$   1.395  $&  PHOT     &$   20.00  $&$ -24.48   $&$  1.303   $&$   0.122    $&$    0.039   $&     NRAO          \\
J1347$+$1048        &$    13\,47\,15.88 $&$ +10\,48\,24.9  $&$   0.670  $&  PHOT     &$   23.76  $&$ -20.39   $&$  0.213   $&$   0.049    $&$    ...     $&     ...           \\
J1348$-$0621        &$    13\,48\,06.52 $&$ -06\,21\,28.7  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.203   $&$   0.247    $&$    ...     $&     ...           \\
J1351$-$0549        &$    13\,51\,19.82 $&$ -05\,49\,25.1  $&$   0.557  $&  PHOT     &$   22.64  $&$ -20.57   $&$  ...     $&$   0.965    $&$    ...     $&     ...           \\
J1353$+$2809        &$    13\,53\,08.34 $&$ +28\,09\,08.8  $&$   0.466  $&  PHOT     &$   19.89  $&$ -21.73   $&$  ...     $&$   0.168    $&$    0.132   $&     NRAO          \\
J1358$+$4008        &$    13\,58\,08.16 $&$ +40\,08\,59.1  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.294   $&$   0.049    $&$    ...     $&     ...           \\
J1359$+$2954        &$    13\,59\,06.20 $&$ +29\,54\,30.9  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.155   $&$   0.037    $&$    ...     $&     ...           \\
J1419$+$2600        &$    14\,19\,40.53 $&$ +26\,00\,14.9  $&$   0.465  $&  PHOT     &$   20.78  $&$ -21.68   $&$  0.351   $&$   0.073    $&$    0.032   $&     NRAO          \\
J1427$+$3247        &$    14\,27\,58.73 $&$ +32\,47\,41.5  $&$   0.570  $&  SPEC/Q   &$   18.47  $&$ -23.00   $&$  0.540   $&$   0.050    $&$    0.076   $&     NRAO          \\
J1434$+$4251        &$    14\,34\,22.22 $&$ +42\,51\,33.0  $&$   0.451  $&  PHOT     &$   21.03  $&$ -20.93   $&$  0.562   $&$   0.100    $&$    0.042   $&     NRAO          \\
J1442$+$2808        &$    14\,42\,14.55 $&$ +28\,08\,21.5  $&$   0.280  $&  PHOT     &$   18.69  $&$ -21.80   $&$  0.395   $&$   0.155    $&$    0.077   $&     NRAO          \\
J1446$+$0728        &$    14\,46\,31.52 $&$ +07\,28\,59.8  $&$   0.742  $&  SPEC/Q   &$   21.20  $&$ -22.98   $&$  4.709   $&$   0.574    $&$    0.191   $&     NRAO          \\
J1447$+$1221        &$    14\,47\,43.60 $&$ +12\,21\,08.4  $&$   0.150  $&  PHOT     &$   17.83  $&$ -20.91   $&$  0.593   $&$   0.190    $&$    0.073   $&     NRAO          \\
J1457$+$3055        &$    14\,57\,38.15 $&$ +30\,55\,35.5  $&$   0.564  $&  SPEC/Q   &$   20.64  $&$ -22.31   $&$  0.595   $&$   0.143    $&$    0.055   $&     NRAO          \\
J1501$-$0751        &$    15\,01\,20.36 $&$ -07\,51\,06.4  $&$   0.208  $&  PHOT     &$   18.05  $&$ -21.39   $&$  1.066   $&$   0.277    $&$    ...     $&     ...           \\
J1506$-$0046        &$    15\,06\,51.23 $&$ -00\,46\,29.4  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  0.240   $&$   0.097    $&$    ...     $&     ...           \\
J1522$+$1012        &$    15\,22\,17.25 $&$ +10\,12\,58.6  $&$   0.267  $&  PHOT     &$   18.88  $&$ -21.45   $&$  1.257   $&$   0.333    $&$    0.148   $&     NRAO          \\
J1526$-$0337        &$    15\,26\,32.26 $&$ -03\,37\,47.3  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.795   $&$   0.352    $&$    0.106   $&     PMN           \\
J1528$+$1323        &$    15\,28\,06.64 $&$ +13\,23\,45.9  $&$   0.675  $&  SPEC/Q   &$   18.22  $&$ -24.04   $&$  1.424   $&$   0.225    $&$    0.059   $&     NRAO          \\
J1540$+$4602        &$    15\,40\,09.75 $&$ +46\,02\,20.1  $&$   0.201  $&  PHOT     &$   20.32  $&$ -18.96   $&$  0.223   $&$   0.047    $&$    ...     $&     ...           \\
J1541$+$2151        &$    15\,41\,06.47 $&$ +21\,51\,49.2  $&$   0.721  $&  SPEC/Q   &$   20.70  $&$ -22.03   $&$  0.650   $&$   0.105    $&$    0.043   $&     NRAO          \\
J1544$+$0802$^*$    &$    15\,44\,48.84 $&$ +08\,02\,02.4  $&$   0.536  $&  PHOT     &$   21.11  $&$ -21.92   $&$  0.753   $&$   0.178    $&$    0.067   $&     NRAO          \\
J1548$+$4451        &$    15\,48\,17.19 $&$ +44\,51\,47.4  $&$   0.599  $&  PHOT     &$   21.33  $&$ -22.39   $&$  0.128   $&$   0.116    $&$    0.030   $&     NRAO          \\                                                                                                                   
J1553$+$2957        &$    15\,53\,49.79 $&$ +29\,57\,26.8  $&$   0.590  $&  PHOT     &$   21.76  $&$ -22.30   $&$  0.264   $&$   0.082    $&$    ...     $&     ...           \\
J1600$-$0144        &$    16\,00\,29.65 $&$ -01\,44\,44.6  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  2.600   $&$   0.340    $&$    0.136   $&     NRAO          \\
J1601$+$3056        &$    16\,01\,27.96 $&$ +30\,56\,01.7  $&$   ...    $&  ...      &$   17.89  $&$ ...      $&$  0.203   $&$   0.086    $&$    ...     $&     ...           \\
J1601$+$3132        &$    16\,01\,58.11 $&$ +31\,32\,25.1  $&$   0.545  $&  PHOT     &$   21.49  $&$ -21.66   $&$  0.803   $&$   0.136    $&$    0.038   $&     NRAO          \\
J1611$+$2207        &$    16\,11\,03.95 $&$ +22\,07\,19.6  $&$   0.282  $&  PHOT     &$   19.01  $&$ -21.78   $&$  1.895   $&$   0.193    $&$    0.099   $&     NRAO          \\
J1618$+$1639        &$    16\,18\,49.91 $&$ +16\,39\,44.5  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.136   $&$   0.191    $&$    0.045   $&     NRAO          \\
J1623$+$2351        &$    16\,23\,05.81 $&$ +23\,51\,34.9  $&$   0.429  $&  SPEC     &$   20.24  $&$ -21.67   $&$  1.375   $&$   0.305    $&$    0.112   $&     NRAO          \\
J1647$+$2251        &$    16\,47\,26.30 $&$ +22\,51\,58.0  $&$   0.917  $&  PHOT     &$   22.86  $&$ -22.32   $&$  0.281   $&$   0.069    $&$    ...     $&     ...           \\
J1711$+$2414        &$    17\,11\,12.49 $&$ +24\,14\,56.6  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.067   $&$   0.285    $&$    0.062   $&     NRAO          \\
J1730$+$3816$^*$    &$    17\,30\,44.26 $&$ +38\,16\,29.1  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  2.558   $&$   0.649    $&$    0.244   $&     NRAO          \\
J2020$+$0012        &$    20\,20\,34.91 $&$ +00\,12\,28.2  $&$   0.134  $&  PHOT     &$   17.61  $&$ -21.08   $&$  1.351   $&$   0.342    $&$    0.171   $&     NRAO          \\
J2114$+$0753        &$    21\,14\,34.58 $&$ +07\,53\,02.0  $&$   0.134  $&  PHOT     &$   17.31  $&$ -21.25   $&$  0.877   $&$   0.383    $&$    0.192   $&     NRAO          \\
J2125$-$0534        &$    21\,25\,53.84 $&$ -05\,34\,23.6  $&$   0.114  $&  PHOT     &$   21.10  $&$ -16.90   $&$  0.618   $&$   0.368    $&$    0.145   $&     PMN           \\
J2151$+$1219        &$    21\,51\,03.88 $&$ +12\,19\,53.6  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  6.904   $&$   0.929    $&$    0.238   $&     NRAO          \\
J2233$+$0317        &$    22\,33\,48.71 $&$ +03\,17\,41.7  $&$   0.359  $&  PHOT     &$   19.86  $&$ -21.47   $&$  0.674   $&$   0.190    $&$    0.050   $&     NRAO          \\
J2239$-$0429        &$    22\,39\,32.79 $&$ -04\,29\,32.3  $&$   0.560  $&  PHOT     &$   20.11  $&$ -23.04   $&$  9.107   $&$   0.554    $&$    0.070   $&     PMN           \\
J2240$-$0435        &$    22\,40\,29.92 $&$ -04\,35\,57.3  $&$   0.251  $&  PHOT     &$   18.54  $&$ -21.66   $&$  1.336   $&$   0.159    $&$    0.121   $&     PMN           \\
J2254$-$0010        &$    22\,54\,05.31 $&$ -00\,10\,33.1  $&$   ...    $&  ...      &$   ...    $&$ ...      $&$  1.040   $&$   0.215    $&$    0.066   $&     NRAO          \\
J2300$+$0810        &$    23\,00\,16.10 $&$ +08\,10\,37.4  $&$   0.162  $&  PHOT     &$   15.92  $&$ -23.19   $&$  1.519   $&$   0.408    $&$    0.184   $&     NRAO          \\
J2320$+$0257        &$    23\,20\,46.29 $&$ +02\,57\,06.5  $&$   0.405  $&  PHOT     &$   22.06  $&$ -20.67   $&$  4.815   $&$   0.489    $&$    0.222   $&     NRAO          \\
J2351$-$0402        &$    23\,51\,27.28 $&$ -04\,02\,22.5  $&$   ...    $&  ...      &$   20.89  $&$ ...      $&$  ...     $&$   0.353    $&$    0.171   $&     PMN           \\

\end{longtable}
